Various features of quasiequilibrium sequences of binary neutron stars in general relativity

Quasiequilibrium sequences of binary neutron stars are numerically calculated in the framework of the Isenberg-Wilson-Mathews (IWM) approximation of general relativity. The results are presented for both rotation states of synchronized spins and irrotational motion, the latter being considered as the realistic one for binary neutron stars just prior to the merger. We assume a polytropic equation of state and compute several evolutionary sequences of binary systems composed of different-mass stars as well as identical-mass stars with adiabatic indices gamma=2.5, 2.25, 2, and 1.8. From our results, we propose as a conjecture that if the turning point of binding energy (and total angular momentum) locating the innermost stable circular orbit (ISCO) is found in Newtonian gravity for some value of the adiabatic index gamma_0, that of the ADM mass (and total angular momentum) should exist in the IWM approximation of general relativity for the same value of the adiabatic index.

==> (inline-0) <==
\begin{tabular}{lllllll}
  &$M/R$&$\bar{M}_{\rm B}$&$0.5 \times \bar{M}$&$M_{\rm B} \Omega$&
  $J/M_{\rm ADM}^2$&$d_G/M_{\rm ADM}$ \\ \hline
  \multicolumn{7}{c}{$\gamma=2.5$} \\
  this work&0.14&0.08742&0.07974&0.01836&0.9563&8.815 \\
  Uryu et al.    &0.14&0.0874 &0.0797 &0.0189 &0.981 &8.56 \\
  \multicolumn{7}{c}{$\gamma=2.25$} \\
  this work&0.12&0.09316&0.08639&0.01414&1.004&10.42 \\
  Uryu et al.    &0.12&0.0932 &0.0864 &0.0145 &1.03 &10.3 \\
  this work&0.14&0.1080&0.09886&0.01825&0.9521&8.812 \\
  Uryu et al.    &0.14&0.108 &0.0988 &0.0189 &0.975 &8.52 \\
  \multicolumn{7}{c}{$\gamma=2$} \\
  this work&0.12&0.1299&0.1211&0.01423&0.9972&10.42 \\
  Uryu et al.    &0.12&0.130 &0.121 &0.0144 &1.02  &10.3 \\
  this work&0.14&0.1461&0.1347&0.01809&0.9474&8.805 \\
  Uryu et al.    &0.14&0.146 &0.135 &0.0187 &0.971 &8.52 \\
  Shibata \& Uryu&0.14&0.14614&0.1347& 0.01885 &0.9419& 8.554  \\
  \multicolumn{7}{c}{$\gamma=1.8$} \\
  this work&0.10&0.1725&0.1635&0.01038&1.065&12.88 \\
  Uryu et al.    &0.10&0.173 &0.164 &0.0106 &1.08 &12.6 \\
  this work&0.12&0.1920&0.1803&0.01394&0.9947&10.49 \\
  Uryu et al.    &0.12&0.192 &0.180 &0.0143 &1.02  &10.2 \\
  this work&0.14&0.2065&0.1924&0.01767&0.9456&8.871 \\
  Uryu et al.    &0.14&0.207 &0.192 &0.0185 &0.967 &8.50 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Synchronized case, $\gamma=2.5$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
   \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.08742~{\rm vs.}~0.08742$} \\
  2.186&2.238&0.1126&0.1601&2.964(-2)&1.174(-5)&2.242(-5)&2.123(-5)&
       0.9689&0.9512&-1.397(-2)&0.8927 \\
  1.822&1.829&0.1452&0.1599&2.857(-2)&8.314(-6)&1.627(-5)&1.529(-5)&
       0.9443&0.9134&-2.447(-2)&0.8072 \\
  1.640&1.607&0.1681&0.1599&2.819(-2)&6.026(-6)&1.204(-5)&1.130(-5)&
       0.9187&0.8771&-3.453(-2)&0.7232 \\
  1.531&1.461&0.1851&0.1599&2.806(-2)&3.095(-5)&5.471(-5)&5.052(-5)&
       0.8924&0.8426&-4.397(-2)&0.6408 \\
$\dagger$
  1.487&1.398&0.1928&0.1599&2.805(-2)&2.776(-5)&4.804(-5)&4.397(-5)&
       0.8774&0.8240&-4.897(-2)&0.5948 \\
  1.458&1.352&0.1983&0.1599&2.806(-2)&2.640(-2)&4.414(-5)&4.020(-5)&
       0.8650&0.8091&-5.288(-2)&0.5573 \\
  1.421&1.290&0.2056&0.1599&2.810(-2)&2.633(-5)&4.088(-5)&3.712(-5)&
       0.8454&0.7865&-5.864(-2)&0.4984 \\
  1.395&1.242&0.2111&0.1599&2.815(-2)&2.766(-5)&4.321(-5)&4.045(-5)&
       0.8274&0.7665&-6.343(-2)&0.4445 \\
   \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1005~{\rm vs.}~0.1005$} \\
  2.004&2.127&0.1336&0.1816&3.579(-2)&1.736(-5)&3.375(-5)&3.200(-5)&
       0.9647&0.9435&-1.840(-2)&0.8729 \\
  1.822&1.916&0.1523&0.1815&3.519(-2)&1.450(-5)&2.846(-5)&2.689(-5)&
       0.9523&0.9238&-2.455(-2)&0.8279 \\
  1.640&1.694&0.1759&0.1814&3.471(-2)&1.155(-5)&2.198(-5)&2.063(-5)&
       0.9316&0.8930&-3.417(-2)&0.7564 \\
  1.495&1.500&0.1998&0.1814&3.450(-2)&5.189(-5)&9.531(-5)&8.895(-5)&
       0.9021&0.8527&-4.663(-2)&0.6603 \\
$\dagger$
  1.453&1.439&0.2077&0.1814&3.449(-2)&4.664(-5)&8.490(-5)&7.876(-5)&
       0.8894&0.8364&-5.156(-2)&0.6204 \\
  1.422&1.392&0.2139&0.1814&3.450(-2)&4.221(-5)&7.586(-5)&6.990(-5)&
       0.8780&0.8222&-5.580(-2)&0.5849 \\
  1.367&1.300&0.2258&0.1814&3.457(-2)&3.944(-5)&6.632(-5)&6.120(-5)&
       0.8510&0.7903&-6.496(-2)&0.5026 \\
  1.349&1.265&0.2301&0.1814&3.462(-2)&4.404(-5)&6.957(-5)&6.392(-5)&
       0.8390&0.7767&-6.862(-2)&0.4663 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1131~{\rm vs.}~0.1131$} \\
  1.822&2.019&0.1582&0.2016&4.191(-2)&2.354(-5)&4.687(-5)&4.417(-5)&
       0.9599&0.9342&-2.481(-2)&0.8489 \\
  1.640&1.794&0.1824&0.2016&4.133(-2)&1.872(-5)&3.723(-5)&3.505(-5)&
       0.9434&0.9084&-3.410(-2)&0.7885 \\
  1.531&1.651&0.2000&0.2015&4.110(-2)&3.294(-5)&5.649(-5)&4.700(-5)&
       0.9277&0.8853&-4.231(-2)&0.7339 \\
  1.459&1.551&0.2135&0.2015&4.100(-2)&3.069(-5)&5.196(-5)&4.248(-5)&
       0.9129&0.8648&-4.958(-2)&0.6845 \\
$\dagger$
  1.409&1.479&0.2235&0.2015&4.098(-2)&6.083(-5)&1.115(-4)&1.021(-4)&
       0.8999&0.8474&-5.568(-2)&0.6418 \\
  1.368&1.414&0.2327&0.2015&4.100(-2)&5.309(-5)&9.712(-5)&8.790(-5)&
       0.8858&0.8292&-6.189(-2)&0.5967 \\
  1.313&1.322&0.2458&0.2015&4.110(-2)&4.138(-5)&7.013(-5)&6.147(-5)&
       0.8605&0.7986&-7.200(-2)&0.5182 \\
  1.295&1.287&0.2505&0.2015&4.116(-2)&4.174(-5)&6.643(-5)&5.739(-5)&
       0.8493&0.7857&-7.606(-2)&0.4840 \\
  \multicolumn{12}{c}
  {$M/R=0.20~{\rm vs}~0.20,~~\bar{M}_{\rm B}=0.1250~{\rm vs.}~0.1250$} \\
  1.822&2.140&0.1632&0.2200&4.847(-2)&3.860(-5)&7.632(-5)&7.280(-5)&
       0.9670&0.9442&-2.554(-2)&0.8694 \\
  1.568&1.814&0.1994&0.2199&4.760(-2)&5.257(-5)&9.409(-5)&8.084(-5)&
       0.9464&0.9110&-3.973(-2)&0.7906 \\
  1.459&1.665&0.2192&0.2198&4.737(-2)&4.707(-5)&8.401(-5)&7.058(-5)&
       0.9310&0.8878&-4.949(-2)&0.7350 \\
  1.422&1.613&0.2266&0.2198&4.733(-2)&4.499(-5)&8.008(-5)&6.666(-5)&
       0.9243&0.8780&-5.357(-2)&0.7113 \\
$\dagger$
  1.366&1.530&0.2389&0.2198&4.729(-2)&4.199(-5)&7.341(-5)&5.976(-5)&
       0.9114&0.8600&-6.098(-2)&0.6674 \\
  1.313&1.448&0.2515&0.2198&4.733(-2)&7.023(-5)&1.310(-4)&1.182(-4)&
       0.8955&0.8389&-6.954(-2)&0.6149 \\
  1.259&1.355&0.2658&0.2199&4.745(-2)&6.260(-5)&1.099(-4)&9.640(-5)&
       0.8727&0.8102&-8.066(-2)&0.5419 \\
  1.229&1.299&0.2740&0.2199&4.756(-2)&6.800(-5)&1.030(-4)&9.569(-5)&
       0.8560&0.7904&-8.789(-2)&0.4901 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Synchronized case, $\gamma=2.5$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.08742~{\rm vs.}~0.1005$} \\
  2.004&2.080&0.1305&0.1708&3.224(-2)&1.331(-5)&2.585(-5)&2.443(-5)&
          0.9535&0.9300&-1.939(-2)&0.8452 \\
  &&&&&&&&0.9691&0.9480&-1.740(-2)&0.8833 \\
  1.822&1.870&0.1489&0.1707&3.170(-2)&1.120(-5)&2.191(-5)&2.066(-5)&
          0.9365&0.9051&-2.617(-2)&0.7888 \\
  &&&&&&&&0.9581&0.9300&-2.318(-2)&0.8419 \\
  1.640&1.647&0.1721&0.1707&3.127(-2)&8.836(-6)&1.663(-5)&1.558(-5)&
          0.9072&0.8651&-3.711(-2)&0.6960 \\
  &&&&&&&&0.9398&0.9017&-3.217(-2)&0.7763 \\
  1.531&1.500&0.1894&0.1706&3.113(-2)&3.528(-5)&6.227(-5)&5.704(-5)&
          0.8768&0.8267&-4.752(-2)&0.6040 \\
  &&&&&&&&0.9218&0.8758&-4.031(-2)&0.7148 \\
$\dagger$
  1.482&1.429&0.1981&0.1706&3.111(-2)&3.086(-5)&5.309(-5)&4.804(-5)&
          0.8567&0.8027&-5.387(-2)&0.5443 \\
  &&&&&&&&0.9105&0.8604&-4.506(-2)&0.6775 \\
  1.440&1.362&0.2062&0.1706&3.112(-2)&2.918(-5)&4.788(-5)&4.367(-5)&
          0.8337&0.7764&-6.056(-2)&0.4767 \\
  &&&&&&&&0.8984&0.8445&-4.989(-2)&0.6383 \\
  1.421&1.330&0.2100&0.1707&3.114(-2)&3.091(-5)&4.906(-5)&4.524(-5)&
          0.8209&0.7624&-6.395(-2)&0.4396 \\
  &&&&&&&&0.8921&0.8365&-5.228(-2)&0.6181 \\
  \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1005~{\rm vs.}~0.1131$} \\
  2.004&2.179&0.1364&0.1917&3.904(-2)&2.247(-5)&4.390(-5)&4.177(-5)&
          0.9606&0.9393&-1.936(-2)&0.8634 \\
  &&&&&&&&0.9732&0.9541&-1.793(-2)&0.8951 \\
  1.822&1.965&0.1554&0.1916&3.839(-2)&1.908(-5)&3.759(-5)&3.562(-5)&
          0.9468&0.9181&-2.585(-2)&0.8150 \\
  &&&&&&&&0.9640&0.9385&-2.372(-2)&0.8588 \\
  1.640&1.740&0.1792&0.1915&3.787(-2)&1.493(-5)&2.948(-5)&2.783(-5)&
          0.9238&0.8859&-3.608(-2)&0.7380 \\
  &&&&&&&&0.9491&0.9144&-3.256(-2)&0.8023 \\
  1.495&1.546&0.2032&0.1915&3.762(-2)&2.677(-5)&4.474(-5)&3.698(-5)&
          0.8908&0.8413&-4.943(-2)&0.6339 \\
  &&&&&&&&0.9286&0.8838&-4.357(-2)&0.7295 \\
$\dagger$
  1.437&1.461&0.2145&0.1915&3.760(-2)&5.030(-5)&9.113(-5)&8.363(-5)&
          0.8701&0.8156&-5.715(-2)&0.5705 \\
  &&&&&&&&0.9165&0.8666&-4.967(-2)&0.6879 \\
  1.386&1.380&0.2253&0.1915&3.763(-2)&4.373(-5)&7.603(-5)&6.901(-5)&
          0.8447&0.7858&-6.571(-2)&0.4947 \\
  &&&&&&&&0.9025&0.8479&-5.620(-2)&0.6415 \\
  1.356&1.329&0.2330&0.1915&3.768(-2)&4.533(-5)&7.403(-5)&6.775(-5)&
          0.8249&0.7637&-7.168(-2)&0.4364 \\
  &&&&&&&&0.8924&0.8349&-6.062(-2)&0.6086 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.20,~~\bar{M}_{\rm B}=0.1131~{\rm vs.}~0.1250$} \\
  1.822&2.077&0.1608&0.2108&4.506(-2)&2.951(-5)&5.847(-5)&5.549(-5)&
          0.9561&0.9304&-2.583(-2)&0.8400 \\
  &&&&&&&&0.9699&0.9471&-2.465(-2)&0.8763 \\
  1.640&1.848&0.1852&0.2107&4.445(-2)&4.642(-5)&8.175(-5)&7.062(-5)&
          0.9381&0.9029&-3.555(-2)&0.7760 \\
  &&&&&&&&0.9578&0.9268&-3.349(-2)&0.8282 \\
  1.459&1.604&0.2164&0.2107&4.407(-2)&3.889(-5)&6.799(-5)&5.682(-5)&
          0.9050&0.8567&-5.182(-2)&0.6657 \\
  &&&&&&&&0.9366&0.8935&-4.770(-2)&0.7485 \\
$\dagger$
  1.389&1.502&0.2308&0.2107&4.403(-2)&5.752(-5)&1.047(-4)&9.380(-5)&
          0.8838&0.8294&-6.127(-2)&0.5987 \\
  &&&&&&&&0.9238&0.8747&-5.560(-2)&0.7027 \\
  1.349&1.440&0.2399&0.2107&4.405(-2)&5.591(-5)&9.670(-5)&8.621(-5)&
          0.8672&0.8091&-6.800(-2)&0.5479 \\
  &&&&&&&&0.9142&0.8613&-6.114(-2)&0.6695 \\
  1.313&1.378&0.2487&0.2107&4.411(-2)&5.155(-5)&8.475(-5)&7.485(-5)&
          0.8476&0.7860&-7.556(-2)&0.4883 \\
  &&&&&&&&0.9035&0.8468&-6.699(-2)&0.6332 \\
  1.295&1.345&0.2534&0.2107&4.415(-2)&5.715(-5)&8.631(-5)&7.711(-5)&
          0.8354&0.7722&-7.967(-2)&0.4522 \\
  &&&&&&&&0.8971&0.8384&-7.031(-2)&0.6120 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Irrotational case, $\gamma=2.5$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
   \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.08742~{\rm vs.}~0.08742$} \\
  2.185&2.266&0.1129&0.1600&2.765(-2)&1.044(-5)&1.994(-5)&1.865(-5)&
       0.9678&0.9729&-4.680(-4)&0.9344 \\
  1.821&1.865&0.1459&0.1598&2.599(-2)&6.162(-6)&1.208(-5)&1.095(-5)&
       0.9403&0.9474&-1.371(-3)&0.8693 \\
  1.565&1.552&0.1803&0.1596&2.487(-2)&1.366(-5)&2.090(-5)&1.565(-6)&
       0.8903&0.9018&-3.843(-3)&0.7422 \\
  1.491&1.446&0.1930&0.1595&2.458(-2)&2.819(-5)&5.056(-5)&4.520(-5)&
       0.8608&0.8751&-5.587(-3)&0.6573 \\
  1.454&1.383&0.1999&0.1595&2.445(-2)&2.273(-5)&4.210(-5)&3.612(-5)&
       0.8384&0.8548&-6.944(-3)&0.5839 \\
  1.436&1.346&0.2036&0.1595&2.439(-2)&1.021(-5)&2.298(-5)&1.561(-5)&
       0.8230&0.8407&-7.880(-3)&0.5286 \\
  1.417&1.302&0.2075&0.1595&2.434(-2)&1.346(-5)&1.706(-6)&1.353(-5)&
       0.8027&0.8219&-9.217(-3)&0.4548 \\
  1.406&1.272&0.2100&0.1595&2.432(-2)&4.416(-5)&3.417(-5)&5.155(-5)&
       0.7881&0.8079&-1.036(-2)&0.4062 \\
   \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1005~{\rm vs.}~0.1005$} \\
  2.003&2.159&0.1341&0.1814&3.313(-2)&1.458(-5)&2.834(-5)&2.643(-5)&
       0.9630&0.9688&-7.015(-4)&0.9216 \\
  1.821&1.952&0.1531&0.1813&3.215(-2)&1.132(-5)&2.204(-5)&2.023(-5)&
       0.9489&0.9557&-1.217(-3)&0.8873 \\
  1.638&1.735&0.1770&0.1811&3.119(-2)&6.595(-6)&1.327(-5)&1.170(-5)&
       0.9244&0.9332&-2.361(-3)&0.8262 \\
  1.492&1.541&0.2014&0.1810&3.048(-2)&1.761(-5)&2.864(-5)&2.062(-5)&
       0.8868&0.8992&-4.562(-3)&0.7261 \\
  1.455&1.486&0.2085&0.1810&3.031(-2)&4.860(-5)&9.070(-5)&8.259(-5)&
       0.8719&0.8857&-5.510(-3)&0.6815 \\
  1.418&1.424&0.2161&0.1809&3.016(-2)&3.861(-5)&7.434(-5)&6.531(-5)&
       0.8512&0.8669&-6.816(-3)&0.6118 \\
  1.381&1.341&0.2242&0.1809&3.003(-2)&2.983(-5)&1.013(-5)&3.139(-5)&
       0.8160&0.8343&-9.212(-3)&0.4776 \\
  1.370&1.311&0.2268&0.1809&2.999(-2)&9.006(-5)&8.473(-5)&1.159(-4)&
       0.8023&0.8212&-1.048(-2)&0.4336 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1131~{\rm vs.}~0.1131$} \\
  2.003&2.268&0.1396&0.2015&3.957(-2)&2.342(-5)&4.589(-5)&4.303(-5)&
       0.9687&0.9744&-6.386(-4)&0.9336 \\
  1.638&1.836&0.1837&0.2012&3.738(-2)&1.217(-5)&2.452(-5)&2.199(-5)&
       0.9377&0.9457&-2.020(-3)&0.8558 \\
  1.529&1.695&0.2018&0.2011&3.676(-2)&2.773(-5)&4.855(-5)&3.709(-5)&
       0.9180&0.9278&-3.182(-3)&0.8051 \\
  1.456&1.595&0.2156&0.2010&3.636(-2)&2.364(-5)&4.107(-5)&2.932(-5)&
       0.8986&0.9103&-4.452(-3)&0.7522 \\
  1.382&1.480&0.2313&0.2009&3.601(-2)&5.059(-5)&9.859(-5)&8.570(-5)&
       0.8674&0.8821&-6.561(-3)&0.6514 \\
  1.345&1.395&0.2399&0.2009&3.583(-2)&6.626(-5)&6.451(-5)&9.658(-5)&
       0.8335&0.8505&-9.023(-3)&0.5141 \\
  1.327&1.347&0.2443&0.2009&3.574(-2)&2.324(-4)&2.930(-4)&3.523(-4)&
       0.8126&0.8305&-1.139(-2)&0.4510 \\
  1.308&1.298&0.2489&0.2008&3.565(-2)&4.501(-4)&5.946(-4)&6.889(-4)&
       0.7909&0.8094&-1.453(-2)&0.4008 \\
  \multicolumn{12}{c}
  {$M/R=0.20~{\rm vs}~0.20,~~\bar{M}_{\rm B}=0.1250~{\rm vs.}~0.1250$} \\
  1.821&2.178&0.1642&0.2197&4.471(-2)&3.029(-5)&6.026(-5)&5.617(-5)&
       0.9650&0.9712&-9.649(-4)&0.9219 \\
  1.565&1.860&0.2011&0.2194&4.304(-2)&1.725(-5)&3.517(-5)&3.136(-5)&
       0.9407&0.9487&-2.287(-3)&0.8590 \\
  1.383&1.608&0.2372&0.2192&4.196(-2)&2.926(-5)&5.391(-5)&3.697(-5)&
       0.9005&0.9124&-5.184(-3)&0.7493 \\
  1.346&1.549&0.2458&0.2191&4.177(-2)&2.349(-5)&4.314(-5)&2.574(-5)&
       0.8855&0.8989&-6.292(-3)&0.6993 \\
  1.328&1.512&0.2504&0.2191&4.168(-2)&3.678(-5)&8.046(-5)&5.968(-5)&
       0.8733&0.8877&-7.089(-3)&0.6457 \\
  1.309&1.464&0.2548&0.2191&4.155(-2)&9.508(-5)&1.215(-4)&1.618(-4)&
       0.8540&0.8697&-8.684(-3)&0.5621 \\
  1.291&1.417&0.2593&0.2191&4.141(-2)&3.268(-4)&4.764(-4)&5.496(-4)&
       0.8347&0.8515&-1.113(-2)&0.5015 \\
  1.272&1.370&0.2640&0.2190&4.126(-2)&6.048(-4)&8.985(-4)&1.013(-3)&
       0.8157&0.8334&-1.426(-2)&0.4565 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Irrotational case, $\gamma=2.5$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.08742~{\rm vs.}~0.1005$} \\
  2.003&2.112&0.1309&0.1707&2.978(-2)&1.129(-5)&2.193(-5)&2.036(-5)&
          0.9509&0.9581&-1.012(-3)&0.8976 \\
  &&&&&&&&0.9677&0.9725&-5.307(-4)&0.9307 \\
  1.821&1.906&0.1496&0.1705&2.888(-2)&8.442(-6)&1.665(-5)&1.521(-5)&
          0.9316&0.9402&-1.799(-3)&0.8516 \\
  &&&&&&&&0.9553&0.9609&-9.288(-4)&0.9004 \\
  1.638&1.687&0.1732&0.1704&2.800(-2)&4.911(-6)&9.372(-6)&8.187(-6)&
          0.8967&0.9083&-3.597(-3)&0.7634 \\
  &&&&&&&&0.9339&0.9411&-1.813(-3)&0.8466 \\
  1.528&1.540&0.1908&0.1703&2.751(-2)&1.560(-5)&2.468(-5)&1.816(-5)&
          0.8576&0.8730&-6.068(-3)&0.6577 \\
  &&&&&&&&0.9116&0.9209&-2.942(-3)&0.7884 \\
  1.491&1.484&0.1974&0.1703&2.735(-2)&3.031(-5)&5.431(-5)&4.769(-5)&
          0.8372&0.8545&-7.402(-3)&0.5939 \\
  &&&&&&&&0.9012&0.9115&-3.515(-3)&0.7598 \\
  1.455&1.420&0.2045&0.1702&2.721(-2)&1.747(-5)&3.441(-5)&2.640(-5)&
          0.8071&0.8270&-9.393(-3)&0.4892 \\
  &&&&&&&&0.8881&0.8996&-4.267(-3)&0.7218 \\
  1.436&1.382&0.2082&0.1702&2.715(-2)&9.138(-7)&1.224(-5)&1.942(-5)&
          0.7863&0.8075&-1.095(-2)&0.4182 \\
  &&&&&&&&0.8798&0.8922&-4.740(-3)&0.6966 \\
  \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1005~{\rm vs.}~0.1131$} \\
  1.821&2.002&0.1562&0.1913&3.515(-2)&1.487(-5)&2.951(-5)&2.721(-5)&
          0.9428&0.9508&-1.527(-3)&0.8751 \\
  &&&&&&&&0.9618&0.9673&-8.614(-4)&0.9142 \\
  1.638&1.782&0.1805&0.1912&3.413(-2)&9.770(-6)&1.956(-5)&1.748(-5)&
          0.9153&0.9256&-2.943(-3)&0.8067 \\
  &&&&&&&&0.9442&0.9510&-1.622(-3)&0.8697 \\
  1.565&1.688&0.1921&0.1911&3.374(-2)&2.498(-5)&4.281(-5)&3.331(-5)&
          0.8976&0.9096&-4.048(-3)&0.7612 \\
  &&&&&&&&0.9333&0.9411&-2.188(-3)&0.8416 \\
  1.492&1.588&0.2051&0.1910&3.336(-2)&2.221(-5)&3.699(-5)&2.737(-5)&
          0.8726&0.8870&-5.704(-3)&0.6917 \\
  &&&&&&&&0.9187&0.9278&-3.017(-3)&0.8028 \\
  1.455&1.534&0.2122&0.1910&3.319(-2)&2.025(-5)&3.301(-5)&2.328(-5)&
          0.8548&0.8710&-6.916(-3)&0.6365 \\
  &&&&&&&&0.9092&0.9192&-3.593(-3)&0.7766 \\
  1.419&1.471&0.2198&0.1910&3.302(-2)&3.680(-5)&7.472(-5)&6.303(-5)&
          0.8280&0.8465&-8.712(-3)&0.5381 \\
  &&&&&&&&0.8974&0.9085&-4.332(-3)&0.7425 \\
  1.393&1.417&0.2254&0.1909&3.291(-2)&2.161(-5)&6.228(-6)&2.607(-5)&
          0.7996&0.8197&-1.111(-2)&0.4382 \\
  &&&&&&&&0.8867&0.8988&-5.015(-3)&0.7090 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.20,~~\bar{M}_{\rm B}=0.1131~{\rm vs.}~0.1250$} \\
  1.821&2.115&0.1617&0.2106&4.146(-2)&2.407(-5)&4.781(-5)&4.445(-5)&
          0.9530&0.9605&-1.310(-3)&0.8967 \\
  &&&&&&&&0.9682&0.9735&-7.934(-4)&0.9281 \\
  1.565&1.798&0.1984&0.2103&3.987(-2)&3.436(-5)&6.119(-5)&4.780(-5)&
          0.9182&0.9287&-3.278(-3)&0.8090 \\
  &&&&&&&&0.9456&0.9527&-1.931(-3)&0.8699 \\
  1.492&1.701&0.2115&0.2102&3.945(-2)&3.030(-5)&5.434(-5)&4.047(-5)&
          0.9003&0.9124&-4.498(-3)&0.7614 \\
  &&&&&&&&0.9345&0.9426&-2.605(-3)&0.8405 \\
  1.419&1.596&0.2263&0.2101&3.904(-2)&2.503(-5)&4.469(-5)&3.043(-5)&
          0.8736&0.8884&-6.432(-3)&0.6828 \\
  &&&&&&&&0.9191&0.9287&-3.631(-3)&0.7987 \\
  1.382&1.534&0.2343&0.2101&3.886(-2)&1.287(-5)&2.740(-5)&1.110(-5)&
          0.8507&0.8675&-8.001(-3)&0.5961 \\
  &&&&&&&&0.9089&0.9194&-4.359(-3)&0.7693 \\
  1.364&1.497&0.2386&0.2100&3.876(-2)&1.977(-5)&1.155(-5)&3.520(-5)&
          0.8320&0.8501&-9.495(-3)&0.5208 \\
  &&&&&&&&0.9026&0.9138&-4.810(-3)&0.7503 \\
  1.346&1.457&0.2429&0.2100&3.866(-2)&1.021(-4)&1.261(-4)&1.631(-4)&
          0.8119&0.8309&-1.178(-2)&0.4581 \\
  &&&&&&&&0.8951&0.9070&-5.342(-3)&0.7258 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Synchronized case, $\gamma=2.25$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.09316~{\rm vs.}~0.09316$} \\
  2.925&2.304&0.07708&0.1734&3.724(-2)&8.099(-6)&1.407(-5)&1.317(-5)&
       0.9726&0.9578&-1.402(-2)&0.9002 \\
  2.701&2.113&0.08635&0.1733&3.646(-2)&7.249(-6)&1.259(-5)&1.174(-5)&
       0.9649&0.9457&-1.787(-2)&0.8712 \\
  2.251&1.714&0.1117&0.1732&3.510(-2)&4.990(-6)&8.736(-6)&8.072(-6)&
       0.9354&0.9019&-3.171(-2)&0.7650 \\
  2.026&1.492&0.1296&0.1731&3.462(-2)&2.062(-5)&3.400(-5)&3.093(-5)&
       0.9027&0.8580&-4.536(-2)&0.6549 \\
  1.936&1.392&0.1383&0.1731&3.452(-2)&1.853(-5)&2.870(-5)&2.572(-5)&
       0.8808&0.8307&-5.355(-2)&0.5840 \\
$\dagger$
  1.881&1.327&0.1440&0.1731&3.450(-2)&1.659(-5)&2.505(-5)&2.232(-5)&
       0.8626&0.8091&-5.978(-2)&0.5263 \\
  1.845&1.278&0.1481&0.1731&3.451(-2)&1.695(-5)&2.373(-5)&2.153(-5)&
       0.8471&0.7912&-6.468(-2)&0.4773 \\
  1.813&1.231&0.1519&0.1731&3.455(-2)&1.961(-5)&2.624(-5)&2.560(-5)&
       0.8297&0.7721&-6.961(-2)&0.4231 \\
   \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.1080~{\rm vs.}~0.1080$} \\
  2.701&2.229&0.09129&0.1985&4.535(-2)&1.297(-5)&2.327(-5)&2.192(-5)&
       0.9704&0.9535&-1.770(-2)&0.8879 \\
  2.251&1.821&0.1177&0.1983&4.366(-2)&9.395(-6)&1.688(-5)&1.573(-5)&
       0.9468&0.9171&-3.086(-2)&0.7986 \\
  2.026&1.600&0.1362&0.1982&4.302(-2)&7.380(-6)&1.267(-5)&1.170(-5)&
       0.9222&0.8820&-4.332(-2)&0.7109 \\
  1.936&1.505&0.1451&0.1982&4.285(-2)&3.392(-5)&5.874(-5)&5.399(-5)&
       0.9067&0.8611&-5.055(-2)&0.6580 \\
  1.846&1.402&0.1551&0.1982&4.275(-2)&2.858(-5)&4.793(-5)&4.339(-5)&
       0.8849&0.8336&-5.987(-2)&0.5862 \\
$\dagger$
  1.808&1.354&0.1597&0.1982&4.274(-2)&2.765(-5)&4.403(-5)&3.958(-5)&
       0.8726&0.8186&-6.473(-2)&0.5464 \\
  1.756&1.284&0.1663&0.1982&4.277(-2)&2.930(-5)&4.107(-5)&3.686(-5)&
       0.8511&0.7936&-7.250(-2)&0.4779 \\
  1.724&1.235&0.1707&0.1982&4.283(-2)&3.209(-5)&4.785(-5)&4.456(-5)&
       0.8335&0.7740&-7.811(-2)&0.4228 \\
   \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1219~{\rm vs.}~0.1219$} \\
  2.701&2.364&0.09540&0.2215&5.416(-2)&2.248(-5)&4.136(-5)&3.929(-5)&
       0.9754&0.9609&-1.775(-2)&0.9039 \\
  2.251&1.943&0.1227&0.2213&5.214(-2)&1.703(-5)&3.126(-5)&2.936(-5)&
       0.9569&0.9309&-3.044(-2)&0.8295 \\
  2.026&1.720&0.1417&0.2211&5.134(-2)&1.374(-5)&2.462(-5)&2.291(-5)&
       0.9384&0.9029&-4.208(-2)&0.7592 \\
  1.936&1.625&0.1507&0.2211&5.110(-2)&2.577(-5)&4.027(-5)&3.303(-5)&
       0.9271&0.8867&-4.864(-2)&0.7185 \\
  1.801&1.474&0.1663&0.2211&5.086(-2)&5.052(-5)&9.016(-5)&8.315(-5)&
       0.9027&0.8536&-6.189(-2)&0.6334 \\
$\dagger$
  1.736&1.394&0.1749&0.2211&5.082(-2)&4.393(-5)&7.597(-5)&6.912(-5)&
       0.8851&0.8313&-7.040(-2)&0.5746 \\
  1.666&1.298&0.1850&0.2211&5.088(-2)&4.497(-5)&6.625(-5)&5.946(-5)&
       0.8582&0.7992&-8.194(-2)&0.4876 \\
  1.630&1.241&0.1906&0.2211&5.097(-2)&5.881(-5)&8.377(-5)&7.738(-5)&
       0.8384&0.7769&-8.920(-2)&0.4250 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1347~{\rm vs.}~0.1347$} \\
  2.701&2.522&0.09878&0.2419&6.251(-2)&3.691(-5)&6.915(-5)&6.619(-5)&
       0.9800&0.9677&-1.825(-2)&0.9190 \\
  2.251&2.084&0.1267&0.2416&6.018(-2)&2.898(-5)&5.451(-5)&5.162(-5)&
       0.9656&0.9434&-3.085(-2)&0.8576 \\
  2.026&1.854&0.1461&0.2415&5.922(-2)&2.451(-5)&4.556(-5)&4.254(-5)&
       0.9517&0.9211&-4.208(-2)&0.8011 \\
  1.891&1.709&0.1603&0.2414&5.878(-2)&3.901(-5)&6.457(-5)&5.406(-5)&
       0.9386&0.9011&-5.190(-2)&0.7505 \\
  1.712&1.502&0.1832&0.2414&5.842(-2)&7.229(-5)&1.321(-4)&1.219(-4)&
       0.9098&0.8605&-7.132(-2)&0.6458 \\
$\dagger$
  1.662&1.439&0.1904&0.2414&5.839(-2)&6.523(-5)&1.173(-4)&1.074(-4)&
       0.8975&0.8445&-7.864(-2)&0.6036 \\
  1.577&1.320&0.2043&0.2414&5.849(-2)&5.633(-5)&9.448(-5)&8.565(-5)&
       0.8673&0.8072&-9.472(-2)&0.5033 \\
  1.554&1.284&0.2082&0.2414&5.855(-2)&6.519(-5)&1.036(-4)&9.563(-5)&
       0.8562&0.7943&-9.980(-2)&0.4677 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Synchronized case, $\gamma=2.25$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.09316~{\rm vs.}~0.1080$} \\
  2.701&2.169&0.08889&0.1859&4.063(-2)&9.821(-6)&1.738(-5)&1.630(-5)&
          0.9595&0.9400&-1.916(-2)&0.8577 \\
  &&&&&&&&0.9744&0.9576&-1.665(-2)&0.8980 \\
  2.476&1.970&0.1005&0.1858&3.983(-2)&8.511(-6)&1.508(-5)&1.407(-5)&
          0.9464&0.9208&-2.513(-2)&0.8113 \\
  &&&&&&&&0.9663&0.9443&-2.161(-2)&0.8655 \\
  2.251&1.763&0.1148&0.1858&3.912(-2)&7.046(-6)&1.249(-5)&1.160(-5)&
          0.9254&0.8914&-3.421(-2)&0.7396 \\
  &&&&&&&&0.9538&0.9245&-2.894(-2)&0.8167 \\
  2.026&1.539&0.1330&0.1857&3.858(-2)&1.413(-5)&1.996(-5)&1.610(-5)&
          0.8872&0.8419&-4.929(-2)&0.6154 \\
  &&&&&&&&0.9322&0.8925&-4.051(-2)&0.7370 \\
  1.936&1.440&0.1418&0.1857&3.845(-2)&2.219(-5)&3.581(-5)&3.212(-5)&
          0.8610&0.8105&-5.851(-2)&0.5336 \\
  &&&&&&&&0.9187&0.8737&-4.719(-2)&0.6889 \\
  1.891&1.385&0.1466&0.1857&3.842(-2)&2.220(-5)&3.382(-5)&3.011(-5)&
          0.8430&0.7899&-6.427(-2)&0.4782 \\
  &&&&&&&&0.9100&0.8621&-5.120(-2)&0.6590 \\
$\dagger$
  1.866&1.353&0.1494&0.1857&3.841(-2)&2.148(-5)&3.200(-5)&2.882(-5)&
          0.8308&0.7763&-6.788(-2)&0.4410 \\
  &&&&&&&&0.9045&0.8549&-5.365(-2)&0.6401 \\
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1080~{\rm vs.}~0.1219$} \\
  2.476&2.090&0.1054&0.2099&4.857(-2)&1.519(-5)&2.769(-5)&2.606(-5)&
          0.9564&0.9340&-2.429(-2)&0.8402 \\
  &&&&&&&&0.9716&0.9524&-2.183(-2)&0.8829 \\
  2.251&1.879&0.1203&0.2098&4.769(-2)&1.287(-5)&2.347(-5)&2.200(-5)&
          0.9404&0.9103&-3.265(-2)&0.7821 \\
  &&&&&&&&0.9615&0.9358&-2.899(-2)&0.8415 \\
  2.026&1.655&0.1390&0.2097&4.698(-2)&9.989(-6)&1.804(-5)&1.681(-5)&
          0.9128&0.8721&-4.600(-2)&0.6867 \\
  &&&&&&&&0.9449&0.9097&-4.003(-2)&0.7761 \\
  1.891&1.509&0.1529&0.2097&4.671(-2)&4.124(-5)&7.177(-5)&6.596(-5)&
          0.8840&0.8353&-5.852(-2)&0.5926 \\
  &&&&&&&&0.9285&0.8858&-4.988(-2)&0.7155 \\
  1.846&1.457&0.1580&0.2097&4.665(-2)&3.974(-5)&6.562(-5)&5.982(-5)&
          0.8704&0.8188&-6.391(-2)&0.5494 \\
  &&&&&&&&0.9212&0.8756&-5.397(-2)&0.6893 \\
$\dagger$
  1.790&1.386&0.1649&0.2097&4.662(-2)&4.089(-5)&5.949(-5)&5.379(-5)&
          0.8485&0.7932&-7.193(-2)&0.4807 \\
  &&&&&&&&0.9101&0.8606&-5.989(-2)&0.6502 \\
  1.765&1.353&0.1682&0.2097&4.662(-2)&3.651(-5)&5.655(-5)&5.304(-5)&
          0.8361&0.7793&-7.610(-2)&0.4425 \\
  &&&&&&&&0.9043&0.8530&-6.290(-2)&0.6300 \\
  \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1219~{\rm vs.}~0.1347$} \\
  2.251&2.010&0.1248&0.2314&5.600(-2)&2.279(-5)&4.251(-5)&4.018(-5)&
          0.9528&0.9266&-3.174(-2)&0.8189 \\
  &&&&&&&&0.9687&0.9465&-2.973(-2)&0.8655 \\
  2.026&1.783&0.1440&0.2313&5.514(-2)&3.483(-5)&5.659(-5)&4.793(-5)&
          0.9324&0.8966&-4.399(-2)&0.7440 \\
  &&&&&&&&0.9558&0.9253&-4.055(-2)&0.8120 \\
  1.891&1.638&0.1580&0.2313&5.474(-2)&3.189(-5)&5.143(-5)&4.267(-5)&
          0.9126&0.8693&-5.496(-2)&0.6747 \\
  &&&&&&&&0.9437&0.9065&-4.995(-2)&0.7641 \\
  1.801&1.536&0.1687&0.2312&5.456(-2)&3.025(-5)&4.807(-5)&3.943(-5)&
          0.8933&0.8441&-6.480(-2)&0.6098 \\
  &&&&&&&&0.9325&0.8899&-5.812(-2)&0.7212 \\
$\dagger$
  1.709&1.421&0.1811&0.2312&5.448(-2)&4.422(-5)&7.306(-5)&6.528(-5)&
          0.8638&0.8081&-7.820(-2)&0.5146 \\
  &&&&&&&&0.9165&0.8674&-6.886(-2)&0.6626 \\
  1.689&1.394&0.1840&0.2312&5.449(-2)&4.380(-5)&7.051(-5)&6.284(-5)&
          0.8551&0.7980&-8.179(-2)&0.4871 \\
  &&&&&&&&0.9121&0.8614&-7.165(-2)&0.6468 \\
  1.666&1.362&0.1874&0.2312&5.450(-2)&4.438(-5)&6.860(-5)&6.099(-5)&
          0.8440&0.7852&-8.614(-2)&0.4523 \\
  &&&&&&&&0.9067&0.8542&-7.496(-2)&0.6277 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Irrotational case, $\gamma=2.25$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.09316~{\rm vs.}~0.09316$} \\
  2.924&2.331&0.07722&0.1733&3.503(-2)&7.443(-6)&1.278(-5)&1.184(-5)&
       0.9720&0.9764&-3.975(-4)&0.9392 \\
  2.699&2.145&0.08654&0.1732&3.399(-2)&6.429(-6)&1.096(-6)&1.004(-5)&
       0.9639&0.9689&-6.208(-4)&0.9189 \\
  2.249&1.756&0.1121&0.1730&3.186(-2)&3.645(-6)&5.956(-6)&5.181(-6)&
       0.9318&0.9390&-1.880(-3)&0.8364 \\
  2.023&1.540&0.1302&0.1729&3.081(-2)&1.034(-5)&1.390(-5)&1.027(-5)&
       0.8949&0.9051&-3.891(-3)&0.7350 \\
  1.933&1.440&0.1390&0.1728&3.041(-2)&1.791(-5)&2.913(-5)&2.545(-5)&
       0.8689&0.8813&-5.503(-3)&0.6559 \\
  1.887&1.384&0.1438&0.1728&3.023(-2)&1.578(-5)&2.575(-5)&2.189(-5)&
       0.8500&0.8640&-6.695(-3)&0.5929 \\
  1.842&1.315&0.1490&0.1728&3.006(-2)&8.452(-6)&1.842(-5)&1.320(-5)&
       0.8223&0.8385&-8.430(-3)&0.4915 \\
  1.818&1.272&0.1518&0.1728&2.998(-2)&7.529(-6)&4.168(-6)&4.072(-6)&
       0.8017&0.8194&-9.802(-3)&0.4169 \\
   \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.1080~{\rm vs.}~0.1080$} \\
  2.699&2.260&0.09153&0.1984&4.244(-2)&1.166(-5)&2.069(-5)&1.923(-5)&
       0.9696&0.9746&-5.469(-4)&0.9320 \\
  2.249&1.863&0.1182&0.1981&3.989(-2)&7.237(-6)&1.255(-5)&1.123(-5)&
       0.9440&0.9507&-1.557(-3)&0.8653 \\
  1.933&1.555&0.1460&0.1979&3.813(-2)&1.479(-5)&2.111(-5)&1.534(-5)&
       0.8979&0.9084&-4.220(-3)&0.7377 \\
  1.843&1.451&0.1562&0.1978&3.767(-2)&2.958(-5)&5.118(-5)&4.526(-5)&
       0.8710&0.8838&-6.024(-3)&0.6533 \\
  1.797&1.390&0.1617&0.1978&3.745(-2)&2.347(-5)&4.246(-5)&3.576(-5)&
       0.8502&0.8647&-7.406(-3)&0.5789 \\
  1.774&1.353&0.1647&0.1977&3.735(-2)&1.372(-5)&3.164(-5)&2.314(-5)&
       0.8352&0.8509&-8.379(-3)&0.5209 \\
  1.752&1.309&0.1677&0.1977&3.726(-2)&1.877(-5)&2.257(-6)&1.639(-5)&
       0.8148&0.8320&-9.855(-3)&0.4447 \\
  1.742&1.289&0.1690&0.1977&3.722(-2)&4.311(-5)&2.740(-5)&4.625(-5)&
       0.8052&0.8229&-1.068(-2)&0.4127 \\
   \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1219~{\rm vs.}~0.1219$} \\
  2.699&2.396&0.09567&0.2213&5.089(-2)&1.986(-5)&3.624(-5)&3.404(-5)&
       0.9749&0.9799&-4.866(-4)&0.9442 \\
  2.249&1.985&0.1232&0.2210&4.795(-2)&1.381(-5)&2.503(-5)&2.292(-5)&
       0.9548&0.9611&-1.302(-3)&0.8911 \\
  2.024&1.769&0.1425&0.2208&4.649(-2)&9.182(-6)&1.624(-5)&1.431(-5)&
       0.9339&0.9418&-2.449(-3)&0.8342 \\
  1.934&1.677&0.1518&0.2207&4.592(-2)&2.305(-5)&3.618(-5)&2.759(-5)&
       0.9208&0.9297&-3.308(-3)&0.7978 \\
  1.843&1.580&0.1620&0.2206&4.536(-2)&2.066(-5)&3.166(-5)&2.288(-5)&
       0.9030&0.9134&-4.559(-3)&0.7458 \\
  1.753&1.472&0.1737&0.2206&4.483(-2)&4.918(-5)&8.947(-5)&8.036(-5)&
       0.8757&0.8885&-6.554(-3)&0.6574 \\
  1.707&1.404&0.1800&0.2205&4.459(-2)&2.734(-5)&5.954(-5)&4.726(-5)&
       0.8515&0.8664&-8.228(-3)&0.5623 \\
  1.662&1.307&0.1868&0.2205&4.434(-2)&1.526(-4)&1.638(-4)&2.070(-4)&
       0.8080&0.8257&-1.237(-2)&0.4113 \\
  \multicolumn{12}{c}
  {$M/R=0.18~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1347~{\rm vs.}~0.1347$} \\
  2.699&2.554&0.09906&0.2417&5.897(-2)&3.207(-5)&5.974(-5)&5.656(-5)&
       0.9798&0.9846&-4.427(-4)&0.9555 \\
  2.249&2.126&0.1274&0.2413&5.570(-2)&2.405(-5)&4.480(-5)&4.156(-5)&
       0.9643&0.9702&-1.115(-3)&0.9137 \\
  1.889&1.765&0.1614&0.2410&5.310(-2)&1.304(-5)&2.334(-5)&2.046(-5)&
       0.9337&0.9419&-3.042(-3)&0.8284 \\
  1.708&1.562&0.1849&0.2408&5.189(-2)&2.551(-5)&4.151(-5)&2.837(-5)&
       0.8982&0.9095&-5.944(-3)&0.7225 \\
  1.663&1.502&0.1918&0.2407&5.161(-2)&5.802(-5)&1.087(-4)&9.491(-5)&
       0.8826&0.8952&-7.211(-3)&0.6665 \\
  1.640&1.467&0.1953&0.2407&5.147(-2)&4.481(-5)&8.930(-5)&7.347(-5)&
       0.8704&0.8841&-8.092(-3)&0.6150 \\
  1.618&1.420&0.1989&0.2407&5.132(-2)&4.391(-5)&3.902(-5)&6.787(-5)&
       0.8509&0.8661&-9.735(-3)&0.5322 \\
  1.595&1.369&0.2026&0.2406&5.113(-2)&2.193(-4)&2.871(-4)&3.426(-4)&
       0.8288&0.8456&-1.248(-2)&0.4615 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Irrotational case, $\gamma=2.25$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.09316~{\rm vs.}~0.1080$} \\
  2.699&2.200&0.08910&0.1858&3.794(-2)&8.995(-6)&1.576(-5)&1.458(-5)&
          0.9582&0.9643&-8.350(-4)&0.9072 \\
  &&&&&&&&0.9737&0.9778&-4.042(-4)&0.9404 \\
  2.474&2.006&0.1008&0.1857&3.678(-2)&7.210(-6)&1.246(-5)&1.134(-5)&
          0.9440&0.9512&-1.386(-3)&0.8716 \\
  &&&&&&&&0.9651&0.9697&-6.597(-4)&0.9182 \\
  2.249&1.805&0.1152&0.1856&3.561(-2)&5.310(-6)&8.974(-6)&7.943(-6)&
          0.9210&0.9298&-2.511(-3)&0.8119 \\
  &&&&&&&&0.9515&0.9570&-1.166(-3)&0.8822 \\
  2.023&1.587&0.1337&0.1854&3.447(-2)&1.322(-5)&1.850(-5)&1.394(-5)&
          0.8772&0.8896&-5.215(-3)&0.6903 \\
  &&&&&&&&0.9273&0.9346&-2.322(-3)&0.8165 \\
  1.933&1.487&0.1427&0.1854&3.403(-2)&2.179(-5)&3.612(-5)&3.144(-5)&
          0.8447&0.8598&-7.435(-3)&0.5874 \\
  &&&&&&&&0.9117&0.9203&-3.193(-3)&0.7718 \\
  1.887&1.429&0.1476&0.1853&3.382(-2)&1.794(-5)&3.037(-5)&2.523(-5)&
          0.8190&0.8363&-9.171(-3)&0.4967 \\
  &&&&&&&&0.9014&0.9108&-3.804(-3)&0.7411 \\
  1.865&1.395&0.1501&0.1853&3.373(-2)&1.079(-5)&2.103(-5)&1.498(-5)&
          0.8010&0.8196&-1.042(-2)&0.4320 \\
  &&&&&&&&0.8953&0.9052&-4.177(-3)&0.7220 \\
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.16,~~\bar{M}_{\rm B}=0.1080~{\rm vs.}~0.1219$} \\
  2.474&2.126&0.1058&0.2097&4.508(-2)&1.322(-5)&2.378(-5)&2.199(-5)&
          0.9546&0.9613&-1.128(-3)&0.8959 \\
  &&&&&&&&0.9707&0.9753&-5.989(-4)&0.9314 \\
  2.249&1.921&0.1208&0.2096&4.371(-2)&1.029(-5)&1.834(-5)&1.665(-5)&
          0.9370&0.9449&-1.971(-3)&0.8498 \\
  &&&&&&&&0.9598&0.9651&-1.026(-3)&0.9020 \\
  2.024&1.704&0.1398&0.2094&4.235(-2)&6.653(-6)&1.100(-5)&9.575(-6)&
          0.9055&0.9158&-3.843(-3)&0.7620 \\
  &&&&&&&&0.9411&0.9477&-1.950(-3)&0.8509 \\
  1.888&1.560&0.1539&0.2093&4.156(-2)&1.779(-5)&2.613(-5)&1.900(-5)&
          0.8706&0.8841&-6.333(-3)&0.6606 \\
  &&&&&&&&0.9221&0.9303&-3.088(-3)&0.7974 \\
  1.843&1.506&0.1592&0.2092&4.132(-2)&3.381(-5)&5.868(-5)&5.142(-5)&
          0.8523&0.8674&-7.640(-3)&0.5990 \\
  &&&&&&&&0.9135&0.9224&-3.646(-3)&0.7720 \\
  1.797&1.444&0.1648&0.2092&4.108(-2)&2.288(-5)&4.357(-5)&3.482(-5)&
          0.8245&0.8418&-9.591(-3)&0.4945 \\
  &&&&&&&&0.9028&0.9126&-4.365(-3)&0.7394 \\
  1.775&1.407&0.1678&0.2092&4.097(-2)&1.923(-6)&1.354(-5)&1.255(-6)&
          0.8037&0.8225&-1.127(-2)&0.4210 \\
  &&&&&&&&0.8963&0.9066&-4.813(-3)&0.7184 \\
  \multicolumn{12}{c}
  {$M/R=0.16~{\rm vs}~0.18,~~\bar{M}_{\rm B}=0.1219~{\rm vs.}~0.1347$} \\
  2.249&2.053&0.1253&0.2312&5.166(-2)&1.895(-5)&3.502(-5)&3.236(-5)&
          0.9503&0.9576&-1.579(-3)&0.8813 \\
  &&&&&&&&0.9675&0.9727&-9.161(-4)&0.9207 \\
  2.024&1.833&0.1448&0.2310&5.011(-2)&1.339(-5)&2.445(-5)&2.196(-5)&
          0.9274&0.9364&-2.956(-3)&0.8192 \\
  &&&&&&&&0.9533&0.9594&-1.667(-3)&0.8812 \\
  1.934&1.740&0.1542&0.2309&4.951(-2)&2.925(-5)&4.763(-5)&3.735(-5)&
          0.9129&0.9231&-3.985(-3)&0.7790 \\
  &&&&&&&&0.9445&0.9514&-2.218(-3)&0.8570 \\
  1.798&1.591&0.1702&0.2307&4.863(-2)&2.434(-5)&3.878(-5)&2.804(-5)&
          0.8797&0.8927&-6.541(-3)&0.6784 \\
  &&&&&&&&0.9261&0.9344&-3.513(-3)&0.8038 \\
  1.753&1.535&0.1762&0.2307&4.835(-2)&2.135(-5)&3.350(-5)&2.248(-5)&
          0.8614&0.8761&-7.923(-3)&0.6138 \\
  &&&&&&&&0.9175&0.9265&-4.165(-3)&0.7783 \\
  1.708&1.467&0.1826&0.2306&4.808(-2)&8.588(-7)&1.681(-5)&4.205(-7)&
          0.8290&0.8463&-1.042(-2)&0.4858 \\
  &&&&&&&&0.9068&0.9167&-5.008(-3)&0.7446 \\
  1.694&1.443&0.1845&0.2306&4.800(-2)&3.132(-5)&2.533(-5)&4.673(-5)&
          0.8158&0.8340&-1.178(-2)&0.4422 \\
  &&&&&&&&0.9028&0.9131&-5.317(-3)&0.7318 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Synchronized case, $\gamma=1.8$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.08~{\rm vs}~0.08,~~\bar{M}_{\rm B}=0.1485~{\rm vs.}~0.1485$} \\
  7.747&2.340&0.02361&0.2852&0.1200&3.257(-6)&4.951(-6)&4.521(-6)&
       0.9771&0.9657&-1.777(-2)&0.9005 \\
  6.887&2.058&0.02800&0.2850&0.1155&2.891(-6)&4.363(-6)&3.941(-6)&
       0.9668&0.9499&-2.546(-2)&0.8546 \\
  6.026&1.763&0.03396&0.2849&0.1112&2.427(-6)&3.637(-6)&3.258(-6)&
       0.9475&0.9218&-3.873(-2)&0.7729 \\
  5.596&1.605&0.03779&0.2848&0.1092&2.044(-6)&3.034(-6)&2.689(-6)&
       0.9305&0.8985&-4.931(-2)&0.7047 \\
  5.165&1.434&0.04243&0.2848&0.1074&3.124(-6)&5.190(-6)&4.906(-6)&
       0.9026&0.8625&-6.482(-2)&0.5977 \\
  4.907&1.316&0.04571&0.2847&0.1066&2.566(-6)&3.873(-6)&3.543(-6)&
       0.8743&0.8285&-7.806(-2)&0.4951 \\
  4.820&1.271&0.04692&0.2847&0.1064&7.892(-6)&9.143(-6)&7.958(-6)&
       0.8604&0.8128&-8.351(-2)&0.4476 \\
  4.734&1.222&0.04818&0.2847&0.1062&1.199(-5)&1.547(-5)&1.478(-5)&
       0.8432&0.7937&-8.954(-2)&0.3890 \\
   \multicolumn{12}{c}
  {$M/R=0.10~{\rm vs}~0.10,~~\bar{M}_{\rm B}=0.1725~{\rm vs.}~0.1725$} \\
  6.887&2.319&0.02980&0.3281&0.1432&6.430(-6)&1.044(-5)&9.675(-6)&
       0.9768&0.9649&-2.239(-2)&0.8962 \\
  6.026&2.004&0.03608&0.3279&0.1376&5.553(-6)&8.969(-6)&8.212(-6)&
       0.9646&0.9459&-3.351(-2)&0.8404 \\
  5.596&1.840&0.04010&0.3278&0.1349&4.987(-6)&8.040(-6)&7.310(-6)&
       0.9544&0.9309&-4.212(-2)&0.7959 \\
  5.166&1.668&0.04494&0.3277&0.1323&4.330(-6)&7.046(-6)&6.344(-6)&
       0.9390&0.9089&-5.424(-2)&0.7311 \\
  4.908&1.559&0.04834&0.3277&0.1310&9.463(-6)&1.178(-5)&9.255(-6)&
       0.9253&0.8903&-6.412(-2)&0.6760 \\
  4.563&1.401&0.05362&0.3276&0.1294&1.203(-5)&1.661(-5)&1.410(-5)&
       0.8970&0.8541&-8.209(-2)&0.5678 \\
  4.391&1.311&0.05665&0.3275&0.1288&1.290(-5)&1.597(-5)&1.336(-5)&
       0.8743&0.8269&-9.420(-2)&0.4855 \\
  4.305&1.260&0.05828&0.3275&0.1286&1.476(-5)&2.046(-5)&1.787(-5)&
       0.8586&0.8090&-1.013(-1)&0.4309 \\
   \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.1920~{\rm vs.}~0.1920$} \\
  6.887&2.607&0.03112&0.3622&0.1666&1.307(-5)&2.246(-5)&2.123(-5)&
       0.9835&0.9753&-2.125(-2)&0.9255 \\
  6.026&2.264&0.03764&0.3620&0.1598&1.153(-5)&1.970(-5)&1.841(-5)&
       0.9755&0.9623&-3.144(-2)&0.8865 \\
  5.166&1.907&0.04679&0.3617&0.1533&9.487(-6)&1.618(-5)&1.490(-5)&
       0.9597&0.9377&-4.980(-2)&0.8129 \\
  4.736&1.718&0.05287&0.3616&0.1503&8.299(-6)&1.421(-5)&1.296(-5)&
       0.9451&0.9162&-6.503(-2)&0.7487 \\
  4.306&1.514&0.06043&0.3614&0.1478&1.520(-5)&2.794(-5)&2.682(-5)&
       0.9198&0.8813&-8.808(-2)&0.6444 \\
  4.047&1.375&0.06589&0.3614&0.1466&2.016(-5)&3.009(-5)&2.594(-5)&
       0.8928&0.8471&-1.084(-1)&0.5414 \\
  3.961&1.324&0.06791&0.3613&0.1464&2.084(-5)&3.036(-5)&2.618(-5)&
       0.8797&0.8314&-1.169(-1)&0.4939 \\
  3.875&1.268&0.07004&0.3613&0.1461&2.752(-5)&4.055(-5)&3.707(-5)&
       0.8630&0.8120&-1.262(-1)&0.4351 \\
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.2065~{\rm vs.}~0.2065$} \\
  6.456&2.748&0.03511&0.3868&0.1803&2.378(-5)&4.247(-5)&4.065(-5)&
       0.9860&0.9791&-2.779(-2)&0.9353 \\
  5.165&2.168&0.04808&0.3863&0.1690&1.918(-5)&3.423(-5)&3.209(-5)&
       0.9728&0.9572&-5.268(-2)&0.8686 \\
  4.305&1.754&0.06196&0.3860&0.1622&2.654(-5)&3.947(-5)&3.317(-5)&
       0.9493&0.9209&-8.992(-2)&0.7588 \\
  3.875&1.523&0.07163&0.3858&0.1595&2.584(-5)&3.656(-5)&2.994(-5)&
       0.9225&0.8832&-1.238(-1)&0.6452 \\
  3.703&1.419&0.07625&0.3857&0.1587&3.486(-5)&5.796(-5)&5.063(-5)&
       0.9042&0.8592&-1.428(-1)&0.5729 \\
  3.617&1.363&0.07876&0.3857&0.1584&3.603(-5)&5.962(-5)&5.219(-5)&
       0.8915&0.8436&-1.541(-1)&0.5259 \\
  3.531&1.302&0.08141&0.3857&0.1582&4.031(-5)&6.668(-5)&5.910(-5)&
       0.8753&0.8243&-1.668(-1)&0.4674 \\
  3.488&1.269&0.08280&0.3857&0.1581&5.067(-5)&8.384(-5)&7.517(-5)&
       0.8653&0.8127&-1.735(-1)&0.4325 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Synchronized case, $\gamma=1.8$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.08~{\rm vs}~0.10,~~\bar{M}_{\rm B}=0.1485~{\rm vs.}~0.1725$} \\
  7.747&2.473&0.02440&0.3067&0.1335&5.001(-6)&7.956(-6)&7.382(-6)&
          0.9734&0.9617&-1.912(-2)&0.8890 \\
  &&&&&&&&0.9860&0.9781&-1.478(-2)&0.9354 \\
  6.887&2.178&0.02892&0.3066&0.1285&4.532(-6)&7.170(-6)&6.587(-6)&
          0.9614&0.9440&-2.745(-2)&0.8377 \\
  &&&&&&&&0.9801&0.9683&-2.097(-2)&0.9064 \\
  6.457&2.027&0.03174&0.3065&0.1259&4.226(-6)&6.671(-6)&6.095(-6)&
          0.9521&0.9307&-3.360(-2)&0.7990 \\
  &&&&&&&&0.9756&0.9610&-2.545(-2)&0.8849 \\
  6.026&1.872&0.03505&0.3064&0.1235&3.877(-6)&6.127(-6)&5.562(-6)&
          0.9388&0.9124&-4.190(-2)&0.7457 \\
  &&&&&&&&0.9695&0.9513&-3.136(-2)&0.8561 \\
  5.596&1.709&0.03898&0.3063&0.1212&3.464(-6)&5.487(-6)&4.950(-6)&
          0.9188&0.8858&-5.353(-2)&0.6682 \\
  &&&&&&&&0.9607&0.9377&-3.937(-2)&0.8161 \\
  5.166&1.533&0.04373&0.3063&0.1191&3.302(-6)&5.186(-6)&4.666(-6)&
          0.8850&0.8439&-7.073(-2)&0.5442 \\
  &&&&&&&&0.9474&0.9180&-5.064(-2)&0.7576 \\
  4.907&1.412&0.04708&0.3062&0.1181&1.115(-5)&1.408(-5)&1.234(-5)&
          0.8485&0.8021&-8.565(-2)&0.4191 \\
  &&&&&&&&0.9355&0.9012&-5.985(-2)&0.7077 \\
  \multicolumn{12}{c}
  {$M/R=0.10~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.1725~{\rm vs.}~0.1920$} \\
  6.887&2.454&0.03047&0.3452&0.1543&9.525(-6)&1.601(-5)&1.504(-5)&
          0.9742&0.9621&-2.353(-2)&0.8881 \\
  &&&&&&&&0.9852&0.9770&-2.031(-2)&0.9306 \\
  6.026&2.124&0.03687&0.3450&0.1482&8.344(-6)&1.394(-5)&1.295(-5)&
          0.9606&0.9417&-3.526(-2)&0.8279 \\
  &&&&&&&&0.9780&0.9649&-3.005(-2)&0.8943 \\
  5.166&1.777&0.04589&0.3447&0.1423&6.858(-6)&1.155(-5)&1.056(-5)&
          0.9321&0.9015&-5.722(-2)&0.7095 \\
  &&&&&&&&0.9637&0.9420&-4.757(-2)&0.8257 \\
  4.736&1.587&0.05189&0.3446&0.1398&6.736(-6)&1.128(-5)&1.016(-5)&
          0.9030&0.8636&-7.636(-2)&0.5973 \\
  &&&&&&&&0.9505&0.9220&-6.204(-2)&0.7658 \\
  4.563&1.504&0.05469&0.3446&0.1389&1.792(-5)&2.685(-5)&2.361(-5)&
          0.8844&0.8408&-8.701(-2)&0.5296 \\
  &&&&&&&&0.9429&0.9110&-6.981(-2)&0.7329 \\
  4.477&1.460&0.05618&0.3445&0.1385&1.819(-5)&2.616(-5)&2.282(-5)&
          0.8724&0.8267&-9.316(-2)&0.4873 \\
  &&&&&&&&0.9384&0.9046&-7.415(-2)&0.7137 \\
  4.391&1.414&0.05775&0.3445&0.1381&2.022(-5)&2.732(-5)&2.379(-5)&
          0.8577&0.8099&-9.998(-2)&0.4366 \\
  &&&&&&&&0.9332&0.8974&-7.888(-2)&0.6922 \\
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.1920~{\rm vs.}~0.2065$} \\
  5.596&2.217&0.04239&0.3742&0.1643&1.547(-5)&2.693(-5)&2.543(-5)&
          0.9668&0.9498&-4.044(-2)&0.8488 \\
  &&&&&&&&0.9803&0.9685&-4.070(-2)&0.9029 \\
  5.166&2.028&0.04744&0.3740&0.1609&1.408(-5)&2.449(-5)&2.298(-5)&
          0.9568&0.9346&-5.145(-2)&0.8035 \\
  &&&&&&&&0.9747&0.9592&-5.124(-2)&0.8746 \\
  4.736&1.832&0.05359&0.3739&0.1576&1.263(-5)&2.166(-5)&2.077(-5)&
          0.9411&0.9119&-6.719(-2)&0.7359 \\
  &&&&&&&&0.9663&0.9456&-6.600(-2)&0.8333 \\
  4.305&1.622&0.06120&0.3737&0.1548&2.080(-5)&2.979(-5)&2.463(-5)&
          0.9137&0.8748&-9.125(-2)&0.6256 \\
  &&&&&&&&0.9527&0.9245&-8.739(-2)&0.7696 \\
  4.047&1.483&0.06670&0.3736&0.1534&2.426(-5)&3.658(-5)&3.140(-5)&
          0.8843&0.8383&-1.124(-1)&0.5161 \\
  &&&&&&&&0.9397&0.9055&-1.053(-1)&0.7123 \\
  3.961&1.432&0.06872&0.3736&0.1530&2.527(-5)&3.762(-5)&3.233(-5)&
          0.8700&0.8213&-1.211(-1)&0.4652 \\
  &&&&&&&&0.9340&0.8975&-1.125(-1)&0.6880 \\
  3.875&1.378&0.07086&0.3736&0.1526&3.746(-5)&4.675(-5)&4.142(-5)&
          0.8518&0.8007&-1.300(-1)&0.4028 \\
  &&&&&&&&0.9273&0.8883&-1.205(-1)&0.6601 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Identical mass stars, Irrotational case, $\gamma=1.8$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.08~{\rm vs}~0.08,~~\bar{M}_{\rm B}=0.1485~{\rm vs.}~0.1485$} \\
  7.746&2.369&0.02363&0.2851&0.1147&3.139(-6)&4.714(-6)&4.269(-6)&
       0.9772&0.9804&-3.530(-4)&0.9387 \\
  6.024&1.812&0.03401&0.2848&0.1033&2.178(-6)&3.112(-6)&2.689(-6)&
       0.9480&0.9527&-1.476(-3)&0.8488 \\
  5.593&1.663&0.03785&0.2847&0.1004&1.839(-6)&2.535(-6)&2.128(-6)&
       0.9317&0.9373&-2.346(-3)&0.7966 \\
  5.162&1.504&0.04251&0.2845&0.09736&7.196(-6)&9.673(-6)&8.089(-6)&
       0.9050&0.9122&-4.010(-3)&0.7077 \\
  4.989&1.433&0.04465&0.2845&0.09616&7.030(-6)&9.188(-6)&7.585(-6)&
       0.8887&0.8968&-5.091(-3)&0.6494 \\
  4.816&1.354&0.04699&0.2844&0.09497&7.099(-6)&9.516(-6)&7.831(-6)&
       0.8648&0.8745&-6.631(-3)&0.5585 \\
  4.730&1.306&0.04825&0.2844&0.09439&6.175(-6)&9.979(-6)&8.045(-6)&
       0.8468&0.8576&-7.741(-3)&0.4858 \\
  4.643&1.245&0.04959&0.2844&0.09384&5.887(-7)&1.112(-5)&7.910(-6)&
       0.8190&0.8315&-9.440(-3)&0.3770 \\
   \multicolumn{12}{c}
  {$M/R=0.10~{\rm vs}~0.10,~~\bar{M}_{\rm B}=0.1725~{\rm vs.}~0.1725$} \\
  6.885&2.353&0.02983&0.3280&0.1365&6.157(-6)&9.913(-6)&9.110(-6)&
       0.9769&0.9806&-4.665(-4)&0.9372 \\
  5.163&1.730&0.04504&0.3275&0.1221&3.685(-6)&5.585(-6)&4.817(-6)&
       0.9401&0.9457&-2.309(-3)&0.8202 \\
  4.732&1.557&0.05100&0.3273&0.1183&3.314(-6)&4.566(-6)&3.868(-6)&
       0.9155&0.9225&-3.970(-3)&0.7353 \\
  4.559&1.483&0.05377&0.3272&0.1168&1.302(-5)&1.906(-5)&1.611(-5)&
       0.9004&0.9085&-5.156(-3)&0.6850 \\
  4.387&1.400&0.05682&0.3271&0.1153&1.205(-5)&1.747(-5)&1.439(-5)&
       0.8787&0.8881&-6.775(-3)&0.6030 \\
  4.300&1.352&0.05846&0.3271&0.1146&1.163(-5)&1.773(-5)&1.438(-5)&
       0.8626&0.8730&-7.880(-3)&0.5375 \\
  4.257&1.324&0.05931&0.3271&0.1142&1.048(-5)&1.804(-5)&1.426(-5)&
       0.8516&0.8628&-8.589(-3)&0.4921 \\
  4.213&1.291&0.06019&0.3271&0.1139&3.464(-6)&1.495(-5)&9.870(-6)&
       0.8371&0.8492&-9.611(-3)&0.4333 \\
   \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.1920~{\rm vs.}~0.1920$} \\
  6.885&2.640&0.03115&0.3621&0.1600&1.266(-5)&2.172(-5)&2.045(-5)&
       0.9837&0.9874&-3.748(-4)&0.9574 \\
  5.163&1.965&0.04691&0.3615&0.1434&8.636(-6)&1.438(-5)&1.300(-5)&
       0.9604&0.9654&-1.553(-3)&0.8831 \\
  4.733&1.787&0.05303&0.3613&0.1390&7.042(-6)&1.150(-5)&1.015(-5)&
       0.9464&0.9522&-2.537(-3)&0.8373 \\
  4.302&1.599&0.06064&0.3610&0.1346&5.564(-6)&8.300(-6)&7.114(-6)&
       0.9227&0.9297&-4.481(-3)&0.7542 \\
  4.043&1.475&0.06617&0.3608&0.1320&2.167(-5)&3.418(-5)&2.909(-5)&
       0.8983&0.9069&-6.804(-3)&0.6687 \\
  3.870&1.375&0.07034&0.3607&0.1303&1.597(-5)&2.778(-5)&2.177(-5)&
       0.8685&0.8790&-9.350(-3)&0.5475 \\
  3.827&1.342&0.07146&0.3607&0.1298&1.084(-5)&2.310(-5)&1.594(-5)&
       0.8555&0.8669&-1.028(-2)&0.4923 \\
  3.783&1.302&0.07260&0.3607&0.1294&1.727(-5)&4.221(-7)&1.228(-5)&
       0.8366&0.8495&-1.204(-2)&0.4192 \\
  \multicolumn{12}{c}
  {$M/R=0.14~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.2065~{\rm vs.}~0.2065$} \\
  6.025&2.602&0.03877&0.3865&0.1691&2.183(-5)&3.889(-5)&3.688(-5)&
       0.9833&0.9874&-6.324(-4)&0.9554 \\
  4.302&1.840&0.06217&0.3856&0.1501&1.315(-5)&2.284(-5)&2.060(-5)&
       0.9518&0.9576&-3.291(-3)&0.8510 \\
  3.872&1.633&0.07197&0.3853&0.1452&2.359(-5)&3.504(-5)&2.722(-5)&
       0.9282&0.9354&-6.118(-3)&0.7701 \\
  3.699&1.543&0.07664&0.3851&0.1433&2.193(-5)&3.218(-5)&2.409(-5)&
       0.9128&0.9210&-8.110(-3)&0.7146 \\
  3.613&1.495&0.07919&0.3850&0.1423&3.590(-5)&6.044(-5)&5.216(-5)&
       0.9025&0.9113&-9.426(-3)&0.6751 \\
  3.527&1.441&0.08186&0.3850&0.1414&3.051(-5)&5.176(-5)&4.295(-5)&
       0.8884&0.8981&-1.111(-2)&0.6173 \\
  3.440&1.372&0.08469&0.3849&0.1404&2.422(-6)&1.779(-5)&4.755(-5)&
       0.8629&0.8744&-1.382(-2)&0.5056 \\
  3.414&1.344&0.08555&0.3849&0.1401&3.859(-5)&2.961(-5)&4.862(-5)&
       0.8498&0.8624&-1.561(-2)&0.4548 \\
  \end{tabular}
\begin{tabular}{rccccccccccc}
  \multicolumn{12}{c}{Different mass stars, Irrotational case, $\gamma=1.8$}
  \\
  $\bar{d}_G$&$\tilde{d}$&$\bar{\Omega}$&$\bar{M}$&$\bar{J}$&
  $|VE(M)|$&$|VE(GB)|$&$|VE(FUS)|$&
  $a_2/a_1$&$a_3/a_1$&$\d e_{\rm c}$&$\chi$ \\
   & & & & & & & &$a_2'/a_1'$&$a_3'/a_1'$&$\d e_{\rm c}'$&$\chi'$  \\ \hline
  \multicolumn{12}{c}
  {$M/R=0.08~{\rm vs}~0.10,~~\bar{M}_{\rm B}=0.1485~{\rm vs.}~0.1725$} \\
  6.885&2.215&0.02895&0.3065&0.1219&4.305(-6)&6.716(-6)&6.103(-6)&
          0.9616&0.9662&-9.151(-4)&0.8936 \\
  &&&&&&&&0.9802&0.9832&-3.373(-4)&0.9453 \\
  6.024&1.920&0.03510&0.3063&0.1155&3.552(-6)&5.429(-6)&4.824(-6)&
          0.9395&0.9453&-1.994(-3)&0.8253 \\
  &&&&&&&&0.9697&0.9732&-6.930(-4)&0.9125 \\
  5.593&1.766&0.03905&0.3062&0.1122&3.105(-6)&4.674(-6)&4.078(-6)&
          0.9202&0.9271&-3.162(-3)&0.7635 \\
  &&&&&&&&0.9611&0.9651&-1.058(-3)&0.8852 \\
  5.162&1.601&0.04382&0.3060&0.1089&7.671(-6)&9.319(-6)&7.207(-6)&
          0.8878&0.8966&-5.419(-3)&0.6543 \\
  &&&&&&&&0.9482&0.9529&-1.730(-3)&0.8435 \\
  4.903&1.489&0.04719&0.3059&0.1069&1.043(-5)&1.441(-5)&1.228(-5)&
          0.8520&0.8631&-7.873(-3)&0.5200 \\
  &&&&&&&&0.9370&0.9422&-2.395(-3)&0.8061 \\
  4.817&1.444&0.04841&0.3059&0.1063&9.242(-6)&1.367(-5)&1.134(-5)&
          0.8315&0.8438&-9.215(-3)&0.4389 \\
  &&&&&&&&0.9323&0.9378&-2.694(-3)&0.7902 \\
  4.774&1.418&0.04905&0.3059&0.1059&8.011(-6)&1.343(-5)&1.090(-5)&
          0.8176&0.8308&-1.009(-2)&0.3862 \\
  &&&&&&&&0.9296&0.9353&-2.863(-3)&0.7811 \\
  \multicolumn{12}{c}
  {$M/R=0.10~{\rm vs}~0.12,~~\bar{M}_{\rm B}=0.1725~{\rm vs.}~0.1920$} \\
  6.024&2.169&0.03693&0.3448&0.1401&7.857(-6)&1.298(-5)&1.192(-5)&
          0.9609&0.9660&-1.175(-3)&0.8892 \\
  &&&&&&&&0.9782&0.9818&-5.580(-4)&0.9388 \\
  5.163&1.838&0.04600&0.3445&0.1322&6.053(-6)&9.781(-6)&8.722(-6)&
          0.9333&0.9399&-2.852(-3)&0.8010 \\
  &&&&&&&&0.9643&0.9686&-1.246(-3)&0.8938 \\
  4.732&1.661&0.05204&0.3443&0.1282&1.283(-5)&1.715(-5)&1.347(-5)&
          0.9055&0.9138&-4.959(-3)&0.7081 \\
  &&&&&&&&0.9516&0.9566&-2.071(-3)&0.8520 \\
  4.474&1.544&0.05636&0.3442&0.1258&1.261(-5)&1.659(-5)&1.277(-5)&
          0.8764&0.8865&-7.252(-3)&0.6017 \\
  &&&&&&&&0.9403&0.9460&-2.903(-3)&0.8141 \\
  4.387&1.501&0.05794&0.3441&0.1249&1.869(-5)&2.749(-5)&2.371(-5)&
          0.8614&0.8724&-8.269(-3)&0.5423 \\
  &&&&&&&&0.9356&0.9415&-3.263(-3)&0.7979 \\
  4.301&1.451&0.05959&0.3441&0.1241&1.429(-5)&2.389(-5)&1.952(-5)&
          0.8386&0.8511&-9.973(-3)&0.4497 \\
  &&&&&&&&0.9301&0.9363&-3.730(-3)&0.7790 \\
  4.257&1.421&0.06046&0.3440&0.1238&7.698(-6)&1.907(-5)&1.365(-5)&
          0.8218&0.8354&-1.128(-2)&0.3869 \\
  &&&&&&&&0.9270&0.9333&-3.992(-3)&0.7679 \\
  \multicolumn{12}{c}
  {$M/R=0.12~{\rm vs}~0.14,~~\bar{M}_{\rm B}=0.1920~{\rm vs.}~0.2065$} \\
  6.025&2.445&0.03824&0.3742&0.1602&1.616(-5)&2.830(-5)&2.665(-5)&
          0.9739&0.9786&-8.166(-4)&0.9281 \\
  &&&&&&&&0.9845&0.9881&-5.401(-4)&0.9581 \\
  5.163&2.087&0.04756&0.3738&0.1513&1.334(-5)&2.314(-5)&2.141(-5)&
          0.9575&0.9631&-1.799(-3)&0.8753 \\
  &&&&&&&&0.9754&0.9796&-1.121(-3)&0.9284 \\
  4.302&1.709&0.06143&0.3733&0.1421&2.074(-5)&3.023(-5)&2.431(-5)&
          0.9170&0.9249&-5.224(-3)&0.7401 \\
  &&&&&&&&0.9548&0.9602&-2.910(-3)&0.8598 \\
  4.043&1.583&0.06698&0.3731&0.1394&1.937(-5)&2.788(-5)&2.166(-5)&
          0.8900&0.8995&-7.801(-3)&0.6417 \\
  &&&&&&&&0.9433&0.9493&-4.155(-3)&0.8205 \\
  3.957&1.537&0.06902&0.3731&0.1384&1.873(-5)&2.699(-5)&2.066(-5)&
          0.8759&0.8863&-9.045(-3)&0.5853 \\
  &&&&&&&&0.9384&0.9447&-4.742(-3)&0.8034 \\
  3.871&1.484&0.07118&0.3730&0.1375&1.973(-5)&3.222(-5)&2.534(-5)&
          0.8540&0.8660&-1.078(-2)&0.4933 \\
  &&&&&&&&0.9327&0.9393&-5.420(-3)&0.7832 \\
  3.801&1.430&0.07298&0.3730&0.1368&6.762(-6)&6.274(-6)&4.582(-6)&
          0.8234&0.8377&-1.374(-2)&0.3815 \\
  &&&&&&&&0.9272&0.9341&-6.047(-3)&0.7634 \\
  \end{tabular}
